Meson effect in the proto neutron star PSR J0348+0432

The effect of mesons $f_{0}(975)$ (named as $f$), $\phi(1020)$ (named as $\phi$) and $\delta$ on the moment of inertia of the PNS PSR J0348+0432 is examined in the framework of the relativistic mean field theory considering the baryon octet. It is found that the energy density $\varepsilon$ and pressure $p$ will increase considering the mesons $\delta$ whereas will decrease as the mesons $f$ and $\phi$ being considered. When the mesons $f, \phi$ and $\delta$ are considered, the energy density and pressure will all decrease. It is also found that the contribution of mesons $f$, $\phi$ and $\delta$ to the central energy density is only the central energy density's 0.06$\sim$0.6\% whereas the contribution of mesons $f$, $\phi$ and $\delta$ to the central pressure is the central pressure's 4$\sim$7\%. For the radius, it will decrease when the contributions of mesons $f$, $\phi$ and $\delta$ are considered. The moment of inertia $I$ will increase considering the mesons $\delta$ whereas will decrease as the mesons $f$ and $\phi$ being considered. When the mesons $f$, $\phi$ and $\delta$ are all considered, the moment of inertia will decrease. It is found that the contribution of mesons $f$ and $\phi$ to moment of inertia is 4$\sim$9 times larger than that of mesons $\delta$. Our results show that the mesons $f$, $ \phi$ and $\delta$ contribute to the moment of inertia's 2$\sim$5\%.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

